Model-Value Inconsistency as a Signal for Epistemic Uncertainty

Using a model of the environment and a value function, an agent can construct many estimates of a state's value, by unrolling the model for different lengths and bootstrapping with its value function. Our key insight is that one can treat this set of value estimates as a type of ensemble, which we call an \emph{implicit value ensemble} (IVE). Consequently, the discrepancy between these estimates can be used as a proxy for the agent's epistemic uncertainty; we term this signal \emph{model-value inconsistency} or \emph{self-inconsistency} for short. Unlike prior work which estimates uncertainty by training an ensemble of many models and/or value functions, this approach requires only the single model and value function which are already being learned in most model-based reinforcement learning algorithms. We provide empirical evidence in both tabular and function approximation settings from pixels that self-inconsistency is useful (i) as a signal for exploration, (ii) for acting safely under distribution shifts, and (iii) for robustifying value-based planning with a learned model.

==> assets/tikz/ive-cg.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0, minimum size=2.5em}]
  %% 0-steps.
  \node[draw=none] (s0) {$s$};
  \node[right = 0.75em of s0, draw, circle, fill=mlyellow!35] (vhat0) {$\hat{v}$};
  \node[right = 0.75em of vhat0] (v0) {$\vhat_{\mhat}^{0}(s)$};
  \path (s0) edge [>=latex, ->] (vhat0);
  \path (vhat0) edge [>=latex, ->] (v0);
  %% 1-step.
  \node[below = 1.35em of s0, draw=none] (s1) {$s$};
  \node[right = 0.75em of s1, draw, rectangle, fill=mlblue!35] (That1) {$\T_{\mhat}$};
  \node[right = 0.75em of That1, draw, circle, fill=mlyellow!35] (vhat1) {$\hat{v}$};
  \node[right = 0.75em of vhat1] (v1) {$\vhat_{\mhat}^{1}(s)$};
  \path (s1) edge [>=latex, ->] (That1);
  \path (That1) edge [>=latex, ->] (vhat1);
  \path (vhat1) edge [>=latex, ->] (v1);
  %% 2-steps.
  \node[below = 1.35em of s1, draw=none] (s2) {$s$};
  \node[right = 0.75em of s2, draw, rectangle, fill=mlblue!35] (That21) {$\T_{\mhat}$};
  \node[right = 0.75em of That21, draw, rectangle, fill=mlblue!35] (That22) {$\T_{\mhat}$};
  \node[right = 0.75em of That22, draw, circle, fill=mlyellow!35] (vhat2) {$\hat{v}$};
  \node[right = 0.75em of vhat2] (v2) {$\vhat_{\mhat}^{2}(s)$};
  \path (s2) edge [>=latex, ->] (That21);
  \path (That21) edge [>=latex, ->] (That22);
  \path (That22) edge [>=latex, ->] (vhat2);
  \path (vhat2) edge [>=latex, ->] (v2);
  %% k-steps.
  \node[below = 1.35em of s2, draw=none] (sk) {$s$};
  \node[right = 0.75em of sk, draw, rectangle, fill=mlblue!35] (Thatk1) {$\T_{\mhat}$};
  \node[right = 0.75em of Thatk1] (Thatkd) {$\cdots$};
  \node[right = 0.75em of Thatkd, draw, rectangle, fill=mlblue!35] (Thatkk) {$\T_{\mhat}$};
  \node[right = 0.75em of Thatkk, draw, circle, fill=mlyellow!35] (vhatk) {$\hat{v}$};
  \node[right = 0.75em of vhatk] (vk) {$\vhat_{\mhat}^{k}(s)$};
  \path (sk) edge [>=latex, ->] (Thatk1);
  \path (Thatk1) edge [>=latex, ->] (Thatkd);
  \path (Thatkd) edge [>=latex, ->] (Thatkk);
  \path (Thatkk) edge [>=latex, ->] (vhatk);
  \path (vhatk) edge [>=latex, ->] (vk);
  
\end{tikzpicture}

==> assets/tikz/ive-muesli-cg.tex <==
\begin{tikzpicture}
    \tikzstyle{empty}=[]
    
    % observation.
    \node (s) at (1,0) {$s$};
    
    % representation network.
    \draw [draw,fill=mlorange!20] plot coordinates {(1.75, +0.5) (1.75, -0.5) (2.25, -0.25) (2.25, +0.25)} -- cycle;
    \node (h) at (2,0) {$\hhat_{\omega}$};
    \path (s) [>=latex, ->] edge (h);
    
    % root.
    \node[right = 4em of h] (z0) {$\mathbf{z^{0}}$};
    \path (h) [>=latex, ->] edge (z0);
    
    % model-steps.
    \node[draw,rectangle,right = 2em of z0, fill=mlblue!35] (mh1) {$\hat{m}_{\theta}$};
    \path (z0) [>=latex, ->] edge (mh1);
    \node[right = 2em of mh1] (z1) {$\mathbf{z^{1}}$};
    \path (mh1) [>=latex, ->] edge (z1);
    \node[draw,rectangle,right = 2em of z1, fill=mlblue!35] (mh2) {$\hat{m}_{\theta}$};
    \path (z1) [>=latex, ->] edge (mh2);
    \node[right = 2em of mh2] (z2) {$\mathbf{z^{2}}$};
    \path (mh2) [>=latex, ->] edge (z2);
    \node[right = 2em of z2] (z3) {$\cdots$};
    \path (z2) [>=latex, ->] edge (z3);
    \node[draw,rectangle,right = 2em of z3, fill=mlblue!35] (mh3) {$\hat{m}_{\theta}$};
    \path (z3) [>=latex, ->] edge (mh3);
    \node[right = 4em of mh3] (z4) {$\mathbf{z^{k}}$};
    \path (mh3) [>=latex, ->] edge (z4);
    
    % actions.
    \node[draw,circle,above = 2em of mh1,fill=gray!20, minimum size=3em] (a1) {\footnotesize$\mathbf{a^{0}}$};
    \path (z0) [>=latex, ->] edge (a1);
    \path (a1) edge [>=latex, ->] (mh1);
    \node[draw,circle,above = 2em of mh2,fill=gray!20, minimum size=3em] (a2) {\footnotesize$\mathbf{a^{1}}$};
    \path (z1) [>=latex, ->] edge (a2);
    \path (a2) [>=latex, ->] edge (mh2);
    \node[draw,circle,above = 2em of mh3,fill=gray!20, minimum size=3em] (a4) {\footnotesize$\mathbf{a^{k-1}}$};
    \path (z3) [>=latex, ->] edge (a4);
    \path (a4) [>=latex, ->] edge (mh3);
    

    % value function.
    \node[draw,circle,below = 2em of z0, fill=mlyellow!35] (vh0) {$\hat{v}_{\phi}$};
    \path (z0) [>=latex, ->] edge (vh0);
    \node[below = 2em of vh0] (v0) {$\mathbf{v^{0}}$};
    \path (vh0) [>=latex, ->] edge (v0);
    
    \node[draw,circle, fill=mlyellow!35] (vh1) at (v0 -| z1) {$\hat{v}_{\phi}$};
    \path (z1) [>=latex, ->] edge (vh1);
    \node[below = 2em of vh1] (v1) {${\color{gray} \gamma} \mathbf{v^{1}}$};
    \path (vh1) [>=latex, ->] edge (v1);
    \node[draw,circle,fill=mlyellow!35] (vh2) at (v1 -| z2) {$\hat{v}_{\phi}$};
    \path (z2) [>=latex, ->] edge (vh2);
    \node[below = 2em of vh2] (v2) {${\color{gray} \gamma^{2}} \mathbf{v^{2}}$};
    \path (vh2) [>=latex, ->] edge (v2);
    \node[draw,circle,fill=mlyellow!35] (vh4) at (v2 -| z4) {$\hat{v}_{\phi}$};
    \path (z4) [>=latex, ->] edge (vh4);
    \node[below = 2em of vh4] (v4) {${\color{gray} \gamma^{k}} \mathbf{v^{k}}$};
    \path (vh4) [>=latex, ->] edge (v4);

    % rewards.
    \node (r1) at (v1 -| mh1) {$\mathbf{r^{1}}$};
    \path (mh1) [>=latex, ->] edge (r1);
    \node (r2) at (v2 -| mh2) {${\color{gray} \gamma} \mathbf{r^{2}}$};
    \path (mh2) [>=latex, ->] edge (r2);
    \node (r1_) at (r2 -| r1) {$\mathbf{r^{1}}$};
    \node (r4) at (v4 -| mh3) {${\color{gray} \gamma^{k-1}} \mathbf{r^{k}}$};
    \path (mh3) [>=latex, ->] edge (r4);
    \node (r1__) at (r4 -| r1) {$\mathbf{r^{1}}$};
    \node (r2_) at (r4 -| r2) {${\color{gray} \gamma} \mathbf{r^{2}}$};
    
    % plus signs.
    \node (plus) at ($(r1)!0.5!(v1)$) {\color{gray}$+$};
    \node (plus) at ($(r2)!0.5!(v2)$) {\color{gray}$+$};
    \node (plus) at ($(r1_)!0.5!(r2)$) {\color{gray}$+$};
    \node (plus) at ($(r4)!0.5!(v4)$) {\color{gray}$+$};
    \node (plus) at ($(r1__)!0.5!(r2_)$) {\color{gray}$+$};
    \node (plus) at ($(r2_)!0.5!(r4)$) {\color{gray}$+\quad \cdots \quad +$};
    
    % IVE members.
    \node (ive0) at (v0 -| h) {$\mathbf{\vhat_{\mhat}^{0}}(s)$};
    \node (ive1) at (r1 -| h) {$\mathbf{\vhat_{\mhat}^{1}}(s)$};
    \node (ive2) at (r1_ -| h) {$\mathbf{\vhat_{\mhat}^{2}}(s)$};
    \node (ive4) at (r1__ -| h) {$\mathbf{\vhat_{\mhat}^{k}}(s)$};
    {\color{mlgreen}
    \draw[dashed,draw] ($(ive0.north west)+(+0.04,0.00)$) rectangle ($(ive4.south east)+(0.00,-0.00)$);
    \node[above = 0.25em of ive0] (ivelabel) {\textbf{IVE}};
    }

    % boxes.
    {\color{gray}
    \draw[dashed,draw] ($(v0.north west)+(+0.04,0.00)$) rectangle ($(v0.south east)+(0.00,-0.00)$);
    \path (v0) edge [>=latex, double, ->] (ive0);
    \draw[dashed,draw] ($(r1.north west)+(+0.04,0.00)$) rectangle ($(v1.south east)+(0.00,-0.00)$);
    \path (r1) edge [>=latex, double, ->] (ive1);
    \draw[dashed,draw] ($(r1_.north west)+(+0.04,0.00)$) rectangle ($(v2.south east)+(0.00,-0.00)$);
    \path (r1_) edge [>=latex, double, ->] (ive2);
    \draw[dashed,draw] ($(r1__.north west)+(+0.04,0.00)$) rectangle ($(v4.south east)+(0.00,-0.00)$);
    \path (r1__) edge [>=latex, double, ->] (ive4);
    }

\end{tikzpicture}



==> assets/tikz/ive-net.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0, minimum size=2.5em}]
  \node[draw=none, minimum size=1.5em] (s) {$s$};
  \node[above = 0.75em of s, draw, rectangle, fill=mlblue!35] (mhat3) {$\T_{\mhat}$};
  \node[above right = 0.5em and 0.5em of mhat3, draw, circle, fill=mlyellow!35] (vhat3) {$\vhat$};
  \node[right = 3em of mhat3, draw, rectangle, fill=mlblue!35] (mhat2) {$\T_{\mhat}$};
  \node[above right = 0.5em and 0.5em of mhat2, draw, circle, fill=mlyellow!35] (vhat2) {$\vhat$};
  \node[right = 3em of mhat2, draw, rectangle, fill=mlblue!35] (mhat1) {$\T_{\mhat}$};
  \node[above right = 0.5em and 0.5em of mhat1, draw, circle, fill=mlyellow!35] (vhat1) {$\vhat$};
  \node[above = 1.0em of vhat2, minimum size=1.5em] (v) {$\{(\T_{\mhat})^{i} \vhat (s)\}_{i=1}^{n}$};
  \path (s) edge [>=latex, ->] (mhat3);
  \path (mhat3) edge [>=latex, ->] (mhat2);
  \path (mhat3) edge [>=latex, ->, bend right = 45] (vhat3);
  \path (mhat2) edge [>=latex, dotted, line width=0.075em] (mhat1);
  \path (mhat2) edge [>=latex, ->, bend right = 45] (vhat2);
  \path (mhat1) edge [>=latex, ->, bend right = 45] (vhat1);
  \path (vhat2) edge [>=latex, ->] (v);
\end{tikzpicture}

==> assets/tikz/ive_muesli.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0, minimum size=2.5em}]
  \node[draw, circle, minimum size=1.5em] (s0) {$s_0$};
  \node[right = 1em of s0, draw, rectangle, fill=mlblue!35, minimum size=1.5em] (g0) {$g_\theta$};
  \node[below = 0.75em of g0, draw=none, minimum size=1.5em] (a0) {$a_1$};
  \node[right = 1.em of g0, draw, circle, minimum size=1.5em] (s1) {$s^1$};
  \node[below = 3.em of s1, draw, rectangle, fill=mlblue!35, minimum size=1.5em] (f1) {$f_\theta$};
  \node[below left = 1.em and 0.3em of f1, minimum size=1.5em] (r1) {$\bar{r}^1$};
  \node[below right = 1.em and 0.3em of f1, draw, circle,fill=mlyellow!35, minimum size=1.5em] (v1) {$\bar{v}^1$};
  \node[left = -.25em of v1, color=gray!60] (gamma1) {$+\gamma$};
\node[left = -1.6em of v1, draw, rectangle, dotted, minimum width=5.2em, minimum height=1.75em, color=gray] (rect1) {};
  \node[left = 1em of rect1, draw=none,] (vhat1) {$\vhat_{\hat{m}}^{1}$};
  \node[right = 1em of s1, draw, rectangle, fill=mlblue!35, minimum size=1.5em] (g1) {$g_\theta$};
  \node[below = 0.75em of g1, draw, circle, fill=gray!10, minimum size=1.5em] (a1) {$a^2$};
  \node[right = 1.em of f1, minimum size=1.5em] (p1) {$\bar{p}^1$};
  
  
  \node[right = 1.em of g1, draw, circle, minimum size=1.5em] (s2) {$s^2$};
  \node[below = 8.5em of s2, draw, rectangle, fill=mlblue!35, minimum size=1.5em] (f2) {$f_\theta$};
  \node[below left = 1.em and 0.3em of f2, minimum size=1.5em] (r2) {$\bar{r}^2$};
  \node[left = -0.25em of r2, color=gray!60] (gamma2) {$+\gamma$};
  \node[below right = 1.em and 0.3em of f2,draw, circle,fill=mlyellow!35, minimum size=1.5em] (v2) {$\bar{v}^{2}$};
  \node[left= 7.3em of v2, minimum size=1.5em] (r12) {$\bar{r}^1$};
  \node[left = -0.25em of v2, color=gray!60] (gamma2) {$+\gamma^{2}$};
  \node[left = -1.6em of v2, draw, rectangle, dotted, minimum width=10.3em, minimum height=1.75em, color=gray] (rect2) {};
  \node[left = 1em of rect2, draw=none] (vhat2) {$\vhat_{\mhat}^{2}$};
  \node[right = 1em of s2, draw, rectangle, fill=mlblue!35, minimum size=1.5em] (g2) {$g_\theta$};
  \node[below = 0.75em of g2, draw, circle, fill=gray!10, minimum size=1.5em] (a2) {$a^3$};
  \node[right = 1.em of f2, minimum size=1.5em] (p2) {$\bar{p}^2$};
  
  
  \node[right = 3.em of g2, draw, circle, minimum size=1.5em] (s3) {$s^{n}$};
  \node[below = 14em of s3, draw, rectangle, fill=mlblue!35, minimum size=1.5em] (f3) {$f_\theta$};
  \node[above left = 1.em and 1.em of f3, minimum size=3.em] (dots2) {$\color{gray}{\ddots}$};
  \node[below left = 1.em and 0.3em of f3, minimum size=1.5em] (r3) {$\bar{r}^{n}$};
  \node[below right = 1.em and 0.3em of f3, draw, circle,fill=mlyellow!35, minimum size=1.5em] (v3) {$\bar{v}^{n}$};
  \node[left= 10.6em of r3, minimum size=1.5em] (r13) {$\color{black}{\bar{r}^1}$};
  \node[left= 5.3em of r3, minimum size=1.5em] (r23) {$\bar{r}^2$};
  \node[left = -0.25em of r23, color=gray!60] (gamma2) {$+\gamma$};
  \node[left = -.25em of r3, draw=none, minimum size=1.5em, color=gray] (gamma3) {$\dots+\gamma^{{n-1}}$};
  \node[left = -0.25em of v3, color=gray!60] (gamma3) {$+\gamma^{n}$};
  \node[left = -1.6em of v3, draw, rectangle, dotted, minimum width=17.3em, minimum height=1.75em, color=gray!60] (rect3) {};
  \node[left = 1em of rect3, draw=none] (vhat3) {$\vhat_{\mhat}^{n}$};
  
  \path (s0) edge [>=latex, ->] (g0);
  \path (a0) edge [>=latex, ->] (g0);
  \path (s0) edge [>=latex, ->] (g0);
  \path (g0) edge [>=latex, ->] (s1);
  
  \path (f1) edge [>=latex, ->] (r1);
  \path (rect1) edge [>=latex, ->] (vhat1);
  \path (s1) edge [>=latex, ->] (g1);
  \path (s1) edge [>=latex, ->] (f1);
  \path (f1) edge [>=latex, ->] (v1);
  \path (f1) edge [>=latex, ->] (p1);
  \path (p1) edge [>=latex, ->] (a1);
  \path (a1) edge [>=latex, ->] (g1);
  \path (g1) edge [>=latex, ->] (s2);
  
  \path (f2) edge [>=latex, ->] (r2);
  \path (rect2) edge [>=latex, ->] (vhat2);
  \path (s2) edge [>=latex, ->] (g2);
  \path (s2) edge [>=latex, ->] (f2);
  \path (f2) edge [>=latex, ->] (v2);
  \path (f2) edge [>=latex, ->] (p2);
  \path (p2) edge [>=latex, ->] (a2);
  \path (a2) edge [>=latex, ->] (g2);
  
  \path (f3) edge [>=latex, ->] (r3);
  \path (rect3) edge [>=latex, ->] (vhat3);
  \path (s3) edge [>=latex, ->] (f3);
  \path (f3) edge [>=latex, ->] (v3);
  \path (g2) edge [>=latex, dotted, line width=0.075em, color=gray!60] (s3);
\end{tikzpicture}

% \begin{figure*}
% \begin{align*}
%  \vhat_{\mhat}^{i}(s) &\triangleq (\T_{\mhat}^{\pi})^{i} \vhat (s)\\
%  &= \mathop{\E}_{a_0,s_1}[R(s,a_0)+\gamma\mathop{\E}_{a_1,s_2}[R(s_1,a_1)+\gamma[\dots+\gamma\mathop{\E}_{a_{i-1},s_{i}}[R(s_{i-1},a_{i-1})+\gamma \vhat(s_i)|s_{i-1}, a_{i-2}]\dots |s_1,a_0]| s]\\
% &= \mathop{\E}_{a_0}\left[R(s,a_0)|s\right]+\gamma\mathop{\E}_{a_0}[\mathop{\E}_{s_1,a_1}\left[R(s_1,a_1)|a_0,s\right]]+\gamma^2\mathop{\E}_{a_0,s_1,a_1}[\mathop{\E}_{a_{2},s_{2}}\left[R(s_{2},a_{2})|s_1, a_1\right]a_0,s]\dots\\
% &\dots+\gamma^{i}\mathop{\E}_{a_0,\dots,a_{i-1}}\mathop{\E}_{s_i}\left[v(s_{i})|a_{i-1},s_{i-1}\right]|\dots|a_0,s]\\
% &= \mathop{\E}_{a_0}\left[R(s,a_0)|s\right]+\gamma\mathop{\E}_{a_1,s_1}\left[R(s_1,a_1)|s\right]+\gamma^2\mathop{\E}_{a_{2},s_{2}}\left[R(s_{2},a_{2})|s\right]+\dots+\gamma^{i}\mathop{\E}_{s_i}\left[v(s_{i})|s\right] (\text{law of total expectation})
% \end{align*}
% \end{figure*}


==> assets/tikz/mensemble-net.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0, minimum size=2.5em}]
  \node[draw=none, minimum size=1.5em] (s) {$s$};
  \node[above = 0.75em of s, draw, rectangle, fill=mlblue!25] (mhat3) {$\T_{\mhat_{n}}$};
  \node[above right = -0.75em and -0.75em of mhat3, draw, rectangle, fill=mlblue!35] (mhat2) {$\cdots$};
  \node[right = 4em of mhat2, draw, circle, fill=mlyellow!35] (vhat) {$\vhat$};
  \node[above = 1.5em of vhat, minimum size=1.5em] (v) {$\{\T_{\mhat_{i}} \vhat (s)\}_{i=1}^{n}$};
  \path (s) edge [>=latex, ->] (mhat3);
  \path (mhat2) edge [>=latex, ->] (vhat);
  \path (vhat) edge [>=latex, ->] (v);
  \node[above right = -0.75em and -0.75em of mhat2, draw, rectangle, fill=mlblue!45] (mhat1) {$\T_{\mhat_{1}}$};
\end{tikzpicture}

==> assets/tikz/mvSIC-cg.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0, minimum size=2.5em}]
  \node[draw=none, minimum size=1.5em] (s) {$s$};
  \node[above = 0.75em of s, draw, rectangle, fill=mlblue!35] (mhat3) {$\T_{\mhat}$};
  \node[above right = 0.5em and 0.5em of mhat3, draw, circle, fill=mlyellow!35] (vhat3) {$\vhat$};
  \node[right = 3em of mhat3, draw, rectangle, fill=mlblue!35] (mhat2) {$\T_{\mhat}$};
  \node[above right = 0.5em and 0.5em of mhat2, draw, circle, fill=mlyellow!35] (vhat2) {$\vhat$};
  \node[above = 1.0em of vhat2, minimum size=1.5em] (mv2) {$\vhat_{\mhat}^{k} \triangleq (\T_{\mhat})^{k} \vhat (s)$};
  \path (s) edge [>=latex, ->] (mhat3);
  \path (mhat3) edge [>=latex, dotted, ->] (mhat2);
  \path (mhat3) edge [>=latex, ->, bend right = 45] (vhat3);
  \path (mhat2) edge [>=latex, ->, bend right = 45] (vhat2);
  \path (vhat2) edge [>=latex, ->] (mv2);
\end{tikzpicture}

==> assets/tikz/mvkvalue-gen-inf-gm.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
  %% (Random) variables.
  \node[obs] (sn) {$s^{(t)}$};
  \node[obs, below = 2em of sn] (vn) {$v^{(t)}$};
  \node[latent, left = 2em of vn] (phi) {$\phi$};
  \node[latent] (theta) at (s -| phi) {$\theta$};
  \node[latent, right=2em of vn] (k) {$k$};
  \node[const] (beta) at (s -| k) {$\beta$};
  %% Conditionals.
  \path (sn) edge [>=latex, ->] (vn);
  \path (theta) edge [>=latex, ->] (vn);
  \path (vn) edge [>=latex, ->, dashed, bend right = 25] (theta);
  \path (phi) edge [>=latex, ->] (vn);
  \path (vn) edge [>=latex, ->, dashed, bend left = 25] (phi);
  \path (k) edge [>=latex, ->] (vn);
  \path (vn) edge [>=latex, ->, dashed, bend left = 25] (k);
  \path (beta) edge [>=latex, ->] (k);
  %% Plates.
  \plate[inner sep=0.5em] {B} {(sn)(vn)} {$T$};
\end{tikzpicture}

==> assets/tikz/mvkvalue-gm.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
  %% (Random) variables.
  \node[obs] (sn) {$s^{(t)}$};
  \node[obs, below = 2em of sn] (vn) {$v^{(t)}$};
  \node[latent, left = 2em of vn] (phi) {$\phi$};
  \node[latent] (theta) at (s -| phi) {$\theta$};
  \node[latent, right=2em of vn] (k) {$k$};
%   \node[const] (beta) at (s -| k) {$\beta$};
  %% Conditionals.
  \path (sn) edge [>=latex, ->] (vn);
  \path (theta) edge [>=latex, ->] (vn);
  \path (phi) edge [>=latex, ->] (vn);
  \path (k) edge [>=latex, ->] (vn);
%   \path (beta) edge [>=latex, ->] (k);
  %% Plates.
  \plate[inner sep=0.5em] {B} {(sn)(vn)} {$T$};
\end{tikzpicture}

==> assets/tikz/unroll-cg.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0, minimum size=2.5em}]
  \node[draw=none, minimum size=1.5em] (s) {$s$};
  \node[above = 0.75em of s, draw, rectangle, fill=mlblue!35] (mhat3) {$\T_{\mhat}$};
  \node[above right = 0.5em and 0.5em of mhat3, draw, circle, fill=mlyellow!35] (vhat3) {$\vhat$};
  \node[right = 3em of mhat3, draw, rectangle, fill=mlblue!35] (mhat2) {$\T_{\mhat}$};
  \node[above right = 0.5em and 0.5em of mhat2, draw, circle, fill=mlyellow!35] (vhat2) {$\vhat$};
  \node[right = 3em of mhat2, draw, rectangle, fill=mlblue!35] (mhat1) {$\T_{\mhat}$};
  \node[above right = 0.5em and 0.5em of mhat1, draw, circle, fill=mlyellow!35] (vhat1) {$\vhat$};
  \node[above = 1.0em of vhat2, minimum size=1.5em] (v) {$\{(\T_{\mhat})^{i} \vhat (s)\}_{i=1}^{n}$};
  \path (s) edge [>=latex, ->] (mhat3);
  \path (mhat3) edge [>=latex, ->] (mhat2);
  \path (mhat3) edge [>=latex, ->, bend right = 45] (vhat3);
  \path (mhat2) edge [>=latex, dotted, line width=0.075em] (mhat1);
  \path (mhat2) edge [>=latex, ->, bend right = 45] (vhat2);
  \path (mhat1) edge [>=latex, ->, bend right = 45] (vhat1);
  \path (vhat2) edge [>=latex, ->] (v);
\end{tikzpicture}

==> assets/tikz/vensemble-net.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0, minimum size=2.5em}]
  \node[draw=none, minimum size=1.5em] (s) {$s$};
  \node[above = 0.75em of s, draw, circle, fill=mlyellow!25] (vhat3) {$\vhat_{n}$};
  \node[above right = -0.75em and -0.75em of vhat3, draw, circle, fill=mlyellow!35] (vhat2) {$\cdots$};
  \node[above = 1.5em of vhat2, minimum size=1.5em] (v) {$\{\vhat_{i}(s)\}_{i=1}^{n}$};
  \path (s) edge [>=latex, ->] (vhat3);
  \path (vhat2) edge [>=latex, ->] (v);
  \node[above right = -0.75em and -0.75em of vhat2, draw, circle, fill=mlyellow!45] (vhat1) {$\vhat_{1}$};
\end{tikzpicture}
